A Non-Perturbative Study of Gauge Theory on a Non-Commutative Plane

We perform a non-perturbative study of pure gauge theory in a two dimensional non-commutative (NC) space. On the lattice, it is equivalent to the twisted Eguchi-Kawai model, which we simulated at N ranging from 25 to 515. We observe a clear large-N scaling for the 1- and 2-point function of Wilson loops, as well as the 2-point function of Polyakov lines. The 2-point functions agree with a universal wave function renormalization. Based on a Morita equivalence, the large-N double scaling limit corresponds to the continuum limit of NC gauge theory, so the observed large-N scaling demonstrates the non-perturbative renormalizability of this NC field theory. The area law for the Wilson loops holds at small physical area as in commutative 2d planar gauge theory, but at large areas we find an oscillating behavior instead. In that regime the phase of the Wilson loop grows linearly with the area. This agrees with the Aharonov-Bohm effect in the presence of a constant magnetic field, identified with the inverse non-commutativity parameter.

==> wilsontwo1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: wilson-two1.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed Mar  6 17:07:10 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 360 237
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2376)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 367 M
31 0 V
2969 0 R
-31 0 V
450 461 M
31 0 V
2969 0 R
-31 0 V
450 528 M
31 0 V
2969 0 R
-31 0 V
450 579 M
63 0 V
2937 0 R
-63 0 V
450 740 M
31 0 V
2969 0 R
-31 0 V
450 901 M
31 0 V
2969 0 R
-31 0 V
450 995 M
31 0 V
2969 0 R
-31 0 V
450 1062 M
31 0 V
2969 0 R
-31 0 V
450 1114 M
63 0 V
2937 0 R
-63 0 V
450 1274 M
31 0 V
2969 0 R
-31 0 V
450 1435 M
31 0 V
2969 0 R
-31 0 V
450 1529 M
31 0 V
2969 0 R
-31 0 V
450 1596 M
31 0 V
2969 0 R
-31 0 V
450 1648 M
63 0 V
2937 0 R
-63 0 V
450 1809 M
31 0 V
2969 0 R
-31 0 V
450 1969 M
31 0 V
2969 0 R
-31 0 V
450 2063 M
31 0 V
2969 0 R
-31 0 V
450 2130 M
31 0 V
2969 0 R
-31 0 V
450 2182 M
63 0 V
2937 0 R
-63 0 V
861 300 M
0 63 V
0 1913 R
0 -63 V
1039 300 M
0 31 V
0 1945 R
0 -31 V
1216 300 M
0 31 V
0 1945 R
0 -31 V
1319 300 M
0 31 V
0 1945 R
0 -31 V
1393 300 M
0 31 V
0 1945 R
0 -31 V
1450 300 M
0 63 V
0 1913 R
0 -63 V
1627 300 M
0 31 V
0 1945 R
0 -31 V
1804 300 M
0 31 V
0 1945 R
0 -31 V
1908 300 M
0 31 V
0 1945 R
0 -31 V
1982 300 M
0 31 V
0 1945 R
0 -31 V
2039 300 M
0 63 V
0 1913 R
0 -63 V
2216 300 M
0 31 V
0 1945 R
0 -31 V
2393 300 M
0 31 V
0 1945 R
0 -31 V
2497 300 M
0 31 V
0 1945 R
0 -31 V
2570 300 M
0 31 V
0 1945 R
0 -31 V
2627 300 M
0 63 V
0 1913 R
0 -63 V
2804 300 M
0 31 V
0 1945 R
0 -31 V
2982 300 M
0 31 V
0 1945 R
0 -31 V
3085 300 M
0 31 V
0 1945 R
0 -31 V
3159 300 M
0 31 V
0 1945 R
0 -31 V
3216 300 M
0 63 V
0 1913 R
0 -63 V
3393 300 M
0 31 V
0 1945 R
0 -31 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1976 V
-3000 0 V
450 300 L
1.000 UL
LTb
1950 724 M
0 600 V
800 0 V
0 -600 V
-800 0 V
0 600 R
800 0 V
0.800 UP
1.000 UL
LT0
2450 1274 M
250 0 V
-250 31 R
0 -62 V
250 62 R
0 -62 V
-1494 54 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
324 419 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
176 10 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
116 -39 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
83 -45 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
62 2 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
48 5 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
38 -21 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
29 17 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
23 -6 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
17 17 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
14 -13 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
10 32 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
7 -19 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
4 5 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
2 -5 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
0 10 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-2 33 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-3 12 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-5 -63 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-6 56 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-7 -3 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-9 -8 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-9 -15 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-10 51 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
1206 1301 Box
1561 1727 Box
1768 1742 Box
1915 1709 Box
2029 1670 Box
2122 1679 Box
2201 1693 Box
2270 1678 Box
2330 1700 Box
2384 1698 Box
2432 1720 Box
2477 1714 Box
2518 1751 Box
2556 1740 Box
2591 1754 Box
2624 1754 Box
2655 1769 Box
2684 1807 Box
2712 1826 Box
2738 1770 Box
2763 1836 Box
2787 1843 Box
2809 1843 Box
2831 1839 Box
2852 1900 Box
2575 1274 Box
0.800 UP
1.000 UL
LT1
2450 1174 M
250 0 V
-250 31 R
0 -62 V
250 62 R
0 -62 V
-1595 2 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
324 528 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
176 122 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
116 -32 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
83 -56 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
62 -36 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
48 -44 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
37 17 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
29 -16 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
23 12 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
18 -20 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
14 0 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
9 15 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
7 1 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
5 -5 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
2 -19 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
0 9 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-2 27 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-3 -31 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-5 11 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-6 -4 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-8 -2 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-8 2 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-9 -10 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-10 57 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-11 -19 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-12 3 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-12 -31 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-13 71 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-14 -35 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-14 16 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-15 -22 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-15 41 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-16 -68 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-16 38 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
1105 1150 Circle
1460 1685 Circle
1667 1813 Circle
1814 1789 Circle
1928 1741 Circle
2021 1712 Circle
2100 1674 Circle
2168 1697 Circle
2228 1685 Circle
2282 1703 Circle
2331 1687 Circle
2376 1691 Circle
2416 1715 Circle
2454 1723 Circle
2490 1722 Circle
2523 1708 Circle
2554 1722 Circle
2583 1754 Circle
2611 1728 Circle
2637 1745 Circle
2662 1754 Circle
2685 1762 Circle
2708 1768 Circle
2730 1762 Circle
2751 1823 Circle
2771 1810 Circle
2790 1820 Circle
2809 1792 Circle
2827 1870 Circle
2844 1843 Circle
2861 1864 Circle
2877 1854 Circle
2893 1910 Circle
2908 1853 Circle
2923 1904 Circle
2575 1174 Circle
0.800 UP
1.000 UL
LT2
2450 1074 M
250 0 V
-250 31 R
0 -62 V
250 62 R
0 -62 V
977 930 M
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
323 648 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
177 250 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
116 51 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
83 -47 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
62 -52 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
48 -51 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
37 -28 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
29 -54 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
23 2 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
18 -7 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
13 -19 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
10 -36 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
7 21 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
4 -17 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
2 -2 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
0 -16 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-1 36 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-4 -18 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-4 7 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-6 -29 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-8 9 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-8 23 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-9 -13 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-10 -23 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-11 12 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-12 -6 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-12 22 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-13 9 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-14 -5 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-14 -10 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-15 -4 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-15 26 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-16 -8 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-16 -1 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-17 -6 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-17 12 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-17 -39 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-18 41 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-18 -27 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-18 5 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-19 -6 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-19 20 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-19 -5 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-20 24 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-20 -70 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-20 35 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-20 -62 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-20 45 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-21 -16 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-21 14 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-21 -31 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-21 38 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-22 -48 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-21 55 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
977 933 TriU
1331 1586 TriU
1539 1840 TriU
1686 1896 TriU
1800 1855 TriU
1893 1808 TriU
1972 1766 TriU
2040 1747 TriU
2100 1697 TriU
2154 1704 TriU
2203 1702 TriU
2247 1691 TriU
2288 1663 TriU
2326 1690 TriU
2361 1679 TriU
2394 1683 TriU
2425 1675 TriU
2455 1716 TriU
2482 1701 TriU
2509 1714 TriU
2534 1692 TriU
2557 1705 TriU
2580 1732 TriU
2602 1723 TriU
2623 1707 TriU
2643 1725 TriU
2662 1723 TriU
2681 1747 TriU
2699 1758 TriU
2716 1759 TriU
2733 1755 TriU
2749 1756 TriU
2765 1786 TriU
2780 1781 TriU
2795 1783 TriU
2809 1784 TriU
2823 1804 TriU
2837 1771 TriU
2850 1818 TriU
2863 1799 TriU
2876 1814 TriU
2888 1818 TriU
2900 1845 TriU
2912 1846 TriU
2923 1879 TriU
2934 1821 TriU
2945 1864 TriU
2956 1805 TriU
2967 1858 TriU
2977 1849 TriU
2987 1869 TriU
2997 1849 TriU
3007 1897 TriU
3016 1858 TriU
3026 1921 TriU
2575 1074 TriU
0.800 UP
1.000 UL
LT0
2450 974 M
250 0 V
-250 31 R
0 -62 V
250 62 R
0 -62 V
858 710 M
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
324 729 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
176 334 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
116 143 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
83 30 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
62 -30 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
48 -46 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
38 -64 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
29 -55 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
23 -17 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
17 -58 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
14 5 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
10 -44 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
7 13 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
4 -42 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
2 4 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
0 -55 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-2 40 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-3 -20 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-5 3 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-6 -26 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-7 11 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-9 -8 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-9 -25 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-10 -29 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-11 39 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-12 3 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-12 6 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-13 -33 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-14 3 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-14 -16 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-15 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-15 -7 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-16 18 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-16 -26 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-17 16 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-16 12 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-18 -27 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-18 -6 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-18 2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-18 12 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-19 -22 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-19 9 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-19 -4 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-19 -4 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-20 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-20 10 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-20 -34 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-21 -2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-21 3 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-20 15 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-22 -25 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-21 26 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-21 -9 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-22 -8 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-22 -15 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-22 16 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-22 -40 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-22 14 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-22 -1 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-23 31 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-23 -54 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-22 49 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
-23 -50 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-23 12 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-24 -31 R
0 14 V
-31 -14 R
62 0 V
currentpoint stroke M
-62 14 R
62 0 V
-23 25 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-23 -41 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-24 28 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-24 -33 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-23 40 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-24 -42 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-24 -8 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-24 -9 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-24 14 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-24 -49 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-25 49 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-24 -65 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-25 44 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-24 -62 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-25 30 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-25 -53 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-24 35 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-25 -44 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-25 52 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
858 713 TriD
1213 1448 TriD
1420 1788 TriD
1567 1938 TriD
1681 1977 TriD
1774 1955 TriD
1853 1917 TriD
1922 1864 TriD
1982 1817 TriD
2036 1807 TriD
2084 1759 TriD
2129 1772 TriD
2170 1733 TriD
2208 1754 TriD
2243 1719 TriD
2276 1727 TriD
2307 1676 TriD
2336 1721 TriD
2364 1705 TriD
2390 1710 TriD
2415 1686 TriD
2439 1702 TriD
2461 1702 TriD
2483 1683 TriD
2504 1661 TriD
2524 1704 TriD
2543 1710 TriD
2562 1721 TriD
2580 1694 TriD
2597 1706 TriD
2614 1697 TriD
2630 1698 TriD
2646 1699 TriD
2661 1725 TriD
2676 1705 TriD
2690 1727 TriD
2705 1745 TriD
2718 1725 TriD
2731 1729 TriD
2744 1737 TriD
2757 1753 TriD
2769 1738 TriD
2781 1755 TriD
2793 1759 TriD
2805 1762 TriD
2816 1764 TriD
2827 1777 TriD
2838 1749 TriD
2848 1751 TriD
2858 1760 TriD
2869 1784 TriD
2878 1768 TriD
2888 1799 TriD
2898 1797 TriD
2907 1797 TriD
2916 1789 TriD
2925 1814 TriD
2934 1783 TriD
2943 1803 TriD
2952 1808 TriD
2960 1847 TriD
2968 1801 TriD
2977 1862 TriD
2985 1823 TriD
2993 1840 TriD
3000 1817 TriD
3008 1850 TriD
3016 1817 TriD
3023 1854 TriD
3030 1831 TriD
3038 1882 TriD
3045 1850 TriD
3052 1850 TriD
3059 1849 TriD
3066 1873 TriD
3073 1836 TriD
3079 1899 TriD
3086 1850 TriD
3092 1907 TriD
3099 1853 TriD
3105 1891 TriD
3111 1848 TriD
3118 1893 TriD
3124 1856 TriD
3130 1916 TriD
2575 974 TriD
0.800 UP
1.000 UL
LT0
2450 874 M
250 0 V
-250 31 R
0 -62 V
250 62 R
0 -62 V
756 505 M
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
323 792 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
176 395 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
116 192 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
84 87 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
62 29 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
48 -34 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
37 -30 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
29 -45 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
23 -40 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
18 -39 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
13 -21 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
10 -57 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
7 -26 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
4 -58 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
2 31 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
0 -56 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-2 -12 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-3 -43 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
-5 -14 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-6 -31 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-7 49 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-8 -68 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-10 14 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-10 -29 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-11 8 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-11 -27 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-13 25 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-13 -73 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-13 65 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-15 -91 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-14 43 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-16 -20 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-15 2 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-17 -32 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-16 25 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-17 -64 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-18 12 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-17 -39 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-18 46 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-19 -26 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-18 -15 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-19 20 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-20 -30 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
-19 -23 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-20 14 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-20 -50 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-20 10 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-21 -11 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-20 0 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-21 -3 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-21 -9 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-21 -4 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-22 -48 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-22 12 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-21 9 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-22 -22 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-22 -27 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-23 43 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-22 -43 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-23 -19 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-22 15 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-23 -33 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-23 6 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
-23 -25 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-23 -10 R
0 5 V
-31 -5 R
62 0 V
currentpoint stroke M
-62 5 R
62 0 V
-24 -1 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-23 -18 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-24 19 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-23 -6 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-24 -51 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-24 -11 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
-24 33 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-24 -20 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-24 16 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-24 -45 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-25 10 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-24 -38 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-24 8 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-25 -38 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-25 13 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-24 -32 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
-25 41 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-25 -4 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-25 -45 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-25 -20 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-25 26 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-25 -45 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-25 -1 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-26 -38 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-25 -6 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-26 17 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-25 -8 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-26 -35 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-25 15 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-26 3 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-25 16 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-26 -54 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
-26 -12 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-26 -44 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
-26 15 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-26 -13 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
-26 -26 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
-26 -6 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-26 36 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-26 -33 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-26 -33 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-27 -8 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-26 22 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-26 9 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-27 -41 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
-26 -21 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-26 -13 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-27 -10 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-26 2 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
-27 -59 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
-27 44 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
-26 -31 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
-27 -13 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
-27 5 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-26 -3 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-27 -86 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-27 12 R
0 29 V
-31 -29 R
62 0 V
-62 29 R
62 0 V
-27 0 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-27 -27 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
756 508 Dia
1110 1309 Dia
1317 1714 Dia
1464 1912 Dia
1579 2003 Dia
1672 2036 Dia
1751 2010 Dia
1819 1991 Dia
1879 1955 Dia
1933 1920 Dia
1982 1889 Dia
2026 1879 Dia
2067 1832 Dia
2105 1815 Dia
2140 1770 Dia
2173 1811 Dia
2204 1761 Dia
2233 1758 Dia
2261 1731 Dia
2287 1729 Dia
2312 1705 Dia
2336 1765 Dia
2359 1706 Dia
2380 1726 Dia
2401 1704 Dia
2421 1719 Dia
2441 1699 Dia
2459 1735 Dia
2477 1669 Dia
2495 1742 Dia
2511 1662 Dia
2528 1715 Dia
2543 1704 Dia
2559 1715 Dia
2573 1692 Dia
2588 1725 Dia
2602 1671 Dia
2615 1697 Dia
2629 1670 Dia
2642 1725 Dia
2654 1706 Dia
2667 1698 Dia
2679 1728 Dia
2690 1714 Dia
2702 1704 Dia
2713 1728 Dia
2724 1692 Dia
2735 1717 Dia
2745 1716 Dia
2756 1723 Dia
2766 1731 Dia
2776 1734 Dia
2786 1740 Dia
2795 1703 Dia
2804 1729 Dia
2814 1749 Dia
2823 1735 Dia
2832 1717 Dia
2840 1774 Dia
2849 1743 Dia
2857 1732 Dia
2866 1758 Dia
2874 1741 Dia
2882 1766 Dia
2890 1756 Dia
2898 1755 Dia
2905 1762 Dia
2913 1753 Dia
2920 1780 Dia
2928 1782 Dia
2935 1738 Dia
2942 1745 Dia
2949 1792 Dia
2956 1783 Dia
2963 1811 Dia
2970 1771 Dia
2976 1788 Dia
2983 1764 Dia
2990 1789 Dia
2996 1763 Dia
3002 1787 Dia
3009 1774 Dia
3015 1832 Dia
3021 1835 Dia
3027 1797 Dia
3033 1789 Dia
3039 1829 Dia
3045 1801 Dia
3051 1817 Dia
3056 1791 Dia
3062 1795 Dia
3067 1824 Dia
3073 1827 Dia
3078 1803 Dia
3084 1832 Dia
3089 1848 Dia
3095 1876 Dia
3100 1836 Dia
3105 1835 Dia
3110 1802 Dia
3115 1830 Dia
3120 1832 Dia
3125 1825 Dia
3130 1834 Dia
3135 1882 Dia
3140 1865 Dia
3145 1844 Dia
3149 1843 Dia
3154 1874 Dia
3159 1897 Dia
3163 1876 Dia
3168 1869 Dia
3173 1868 Dia
3177 1871 Dia
3182 1890 Dia
3186 1849 Dia
3190 1910 Dia
3195 1897 Dia
3199 1899 Dia
3203 1919 Dia
3208 1933 Dia
3212 1860 Dia
3216 1890 Dia
3220 1911 Dia
3224 1900 Dia
2575 874 Dia
0.800 UP
1.000 UL
LT0
2450 774 M
250 0 V
-250 31 R
0 -62 V
250 62 R
0 -62 V
639 340 M
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
323 760 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
177 439 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
116 264 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
83 149 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
62 70 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
48 35 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
37 7 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
29 -33 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
23 -37 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
18 -50 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
13 -28 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
10 -57 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
7 -22 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
4 -38 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
2 3 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
0 -72 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-1 -8 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-4 -37 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-4 -22 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-7 -43 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-7 -4 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-8 -30 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-9 -14 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-10 -41 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-11 30 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-12 -39 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-12 1 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-13 -42 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
-14 18 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-14 -78 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-15 28 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-15 -46 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-16 46 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-16 -59 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-17 4 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-17 -38 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-17 15 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-18 -38 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-18 25 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-18 -53 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
-19 52 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-19 -62 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-19 15 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
-20 -38 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-20 -4 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-20 -25 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-20 69 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-20 -80 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-21 15 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-21 -10 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-21 17 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-21 -43 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-22 9 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-21 -36 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-22 39 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-22 -52 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-22 19 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-22 -21 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-23 -24 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-22 18 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-23 -19 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-23 -8 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-23 3 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-23 -21 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-23 -8 R
0 8 V
-31 -8 R
62 0 V
currentpoint stroke M
-62 8 R
62 0 V
-23 -12 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-24 19 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-23 -26 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-24 20 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-24 -38 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-24 7 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-24 8 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-24 -12 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-24 -43 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-24 43 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-24 -26 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-25 -22 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-24 -18 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-25 9 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-24 -12 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-25 -39 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-25 15 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-25 -8 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-25 6 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-25 -11 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-25 -15 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
-25 -34 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-25 5 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-26 1 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-25 3 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-25 -17 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-26 -14 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-25 0 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-26 -23 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-26 -29 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-25 31 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-26 -23 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-26 2 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-26 -40 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-26 23 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-26 -39 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-26 36 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-26 -50 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-26 59 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-26 -82 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-26 23 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-26 2 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-27 10 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-26 4 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-26 -45 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
-27 -17 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-26 -3 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-27 -5 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-26 6 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-27 -35 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-26 23 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-27 -39 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-27 3 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-26 -40 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-27 38 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-27 -21 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-27 0 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-27 -9 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-27 -10 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-26 -15 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-27 5 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-27 -31 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-27 30 R
0 24 V
-31 -24 R
62 0 V
-62 24 R
62 0 V
-28 -48 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-27 28 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-27 -19 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-27 -35 R
0 16 V
currentpoint stroke M
-31 -16 R
62 0 V
-62 16 R
62 0 V
-27 -13 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-27 -2 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-27 -11 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-28 8 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
-27 -52 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-27 -9 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-28 -15 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-27 14 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
-27 -51 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-28 68 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-27 -70 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-28 20 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-27 -39 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-28 16 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-27 -68 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
-28 21 R
0 22 V
-31 -22 R
62 0 V
-62 22 R
62 0 V
-27 -45 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-28 22 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-28 -44 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-27 22 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-28 -18 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-28 25 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-27 -75 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-28 40 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
-28 -81 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-28 62 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
-27 -26 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-28 -9 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-28 14 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-28 -34 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-28 -15 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-28 -12 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
-28 -37 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-27 52 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-28 -54 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-28 28 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
-28 -24 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
-28 -59 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-28 -1 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-28 16 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-28 -66 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-29 42 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-28 -49 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-28 65 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
-28 -95 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-28 47 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-28 -37 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-28 -4 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
-28 -62 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
-29 9 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-28 -36 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-28 46 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-28 -58 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
-29 39 R
0 26 V
-31 -26 R
62 0 V
-62 26 R
62 0 V
-28 -70 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-28 10 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-28 -65 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-29 62 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
-28 -15 R
0 34 V
-31 -34 R
62 0 V
-62 34 R
62 0 V
-28 -21 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-29 -82 R
0 22 V
-31 -22 R
62 0 V
-62 22 R
62 0 V
-28 7 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
639 344 Pent
993 1112 Pent
1201 1563 Pent
1348 1844 Pent
1462 2009 Pent
1555 2090 Pent
1634 2133 Pent
1702 2147 Pent
1762 2119 Pent
1816 2093 Pent
1865 2058 Pent
1909 2044 Pent
1950 1996 Pent
1988 1980 Pent
2023 1946 Pent
2056 1953 Pent
2087 1888 Pent
2117 1889 Pent
2144 1862 Pent
2171 1851 Pent
2195 1817 Pent
2219 1820 Pent
2242 1798 Pent
2264 1791 Pent
2285 1760 Pent
2305 1800 Pent
2324 1765 Pent
2343 1771 Pent
2361 1740 Pent
2378 1774 Pent
2395 1711 Pent
2411 1746 Pent
2427 1705 Pent
2442 1759 Pent
2457 1709 Pent
2471 1723 Pent
2485 1696 Pent
2499 1721 Pent
2512 1692 Pent
2525 1723 Pent
2538 1681 Pent
2550 1742 Pent
2562 1686 Pent
2574 1714 Pent
2585 1690 Pent
2596 1695 Pent
2607 1674 Pent
2618 1752 Pent
2629 1684 Pent
2639 1709 Pent
2649 1705 Pent
2659 1727 Pent
2669 1690 Pent
2678 1708 Pent
2688 1679 Pent
2697 1725 Pent
2706 1684 Pent
2715 1712 Pent
2724 1697 Pent
2732 1681 Pent
2741 1707 Pent
2749 1697 Pent
2757 1698 Pent
2765 1710 Pent
2773 1697 Pent
2781 1698 Pent
2789 1697 Pent
2796 1726 Pent
2804 1704 Pent
2811 1729 Pent
2818 1696 Pent
2825 1709 Pent
2832 1726 Pent
2839 1726 Pent
2846 1693 Pent
2853 1744 Pent
2860 1725 Pent
2866 1713 Pent
2873 1707 Pent
2879 1726 Pent
2886 1723 Pent
2892 1694 Pent
2898 1719 Pent
2904 1724 Pent
2910 1742 Pent
2916 1738 Pent
2922 1737 Pent
2928 1719 Pent
2934 1733 Pent
2939 1743 Pent
2945 1754 Pent
2951 1745 Pent
2956 1741 Pent
2962 1754 Pent
2967 1744 Pent
2972 1722 Pent
2978 1761 Pent
2983 1748 Pent
2988 1760 Pent
2993 1734 Pent
2998 1768 Pent
3003 1734 Pent
3008 1776 Pent
3013 1737 Pent
3018 1806 Pent
3023 1729 Pent
3028 1759 Pent
3033 1768 Pent
3037 1786 Pent
3042 1802 Pent
3047 1771 Pent
3051 1767 Pent
3056 1772 Pent
3060 1777 Pent
3065 1795 Pent
3069 1767 Pent
3074 1796 Pent
3078 1766 Pent
3082 1778 Pent
3087 1745 Pent
3091 1791 Pent
3095 1779 Pent
3099 1788 Pent
3103 1792 Pent
3107 1792 Pent
3112 1785 Pent
3116 1800 Pent
3120 1780 Pent
3124 1828 Pent
3127 1796 Pent
3131 1836 Pent
3135 1833 Pent
3139 1813 Pent
3143 1815 Pent
3147 1825 Pent
3151 1824 Pent
3154 1845 Pent
3158 1807 Pent
3162 1810 Pent
3165 1806 Pent
3169 1836 Pent
3173 1799 Pent
3176 1877 Pent
3180 1820 Pent
3183 1850 Pent
3187 1816 Pent
3190 1843 Pent
3194 1795 Pent
3197 1838 Pent
3201 1808 Pent
3204 1844 Pent
3207 1814 Pent
3211 1844 Pent
3214 1836 Pent
3217 1873 Pent
3221 1811 Pent
3224 1864 Pent
3227 1793 Pent
3230 1869 Pent
3234 1855 Pent
3237 1856 Pent
3240 1879 Pent
3243 1853 Pent
3246 1848 Pent
3249 1851 Pent
3252 1833 Pent
3256 1894 Pent
3259 1850 Pent
3262 1896 Pent
3265 1891 Pent
3268 1845 Pent
3271 1853 Pent
3274 1880 Pent
3277 1827 Pent
3279 1881 Pent
3282 1842 Pent
3285 1923 Pent
3288 1844 Pent
3291 1904 Pent
3294 1881 Pent
3297 1890 Pent
3300 1847 Pent
3302 1869 Pent
3305 1844 Pent
3308 1903 Pent
3311 1861 Pent
3313 1923 Pent
3316 1869 Pent
3319 1885 Pent
3322 1828 Pent
3324 1906 Pent
3327 1919 Pent
3330 1918 Pent
3332 1853 Pent
3335 1875 Pent
2575 774 Pent
1.000 UL
LT0
639 344 M
354 768 V
208 451 V
147 281 V
114 165 V
93 81 V
79 43 V
68 14 V
60 -28 V
54 -26 V
49 -35 V
44 -14 V
41 -48 V
38 -16 V
35 -34 V
33 7 V
31 -65 V
30 1 V
27 -27 V
27 -11 V
24 -34 V
24 3 V
23 -22 V
22 -7 V
21 -31 V
20 40 V
19 -35 V
19 6 V
18 -31 V
17 34 V
17 -63 V
16 35 V
16 -41 V
15 54 V
15 -50 V
14 14 V
14 -27 V
14 25 V
13 -29 V
13 31 V
13 -42 V
12 61 V
12 -56 V
12 28 V
11 -24 V
11 5 V
11 -21 V
11 78 V
11 -68 V
10 25 V
10 -4 V
10 22 V
10 -37 V
9 18 V
10 -29 V
9 46 V
9 -41 V
9 28 V
9 -15 V
8 -16 V
9 26 V
8 -10 V
8 1 V
8 12 V
8 -13 V
8 1 V
8 -1 V
7 29 V
8 -22 V
7 25 V
7 -33 V
7 13 V
7 17 V
7 0 V
7 -33 V
7 51 V
7 -19 V
6 -12 V
7 -6 V
6 19 V
7 -3 V
6 -29 V
6 25 V
6 5 V
6 18 V
6 -4 V
6 -1 V
6 -18 V
6 14 V
5 10 V
6 11 V
6 -9 V
5 -4 V
6 13 V
5 -10 V
5 -22 V
6 39 V
5 -13 V
5 12 V
5 -26 V
5 34 V
5 -34 V
5 42 V
5 -39 V
5 69 V
5 -77 V
5 30 V
5 9 V
4 18 V
5 16 V
5 -31 V
4 -4 V
5 5 V
4 5 V
5 18 V
4 -28 V
5 29 V
4 -30 V
4 12 V
5 -33 V
4 46 V
4 -12 V
4 9 V
4 4 V
4 0 V
5 -7 V
4 15 V
4 -20 V
4 48 V
3 -32 V
4 40 V
4 -3 V
4 -20 V
4 2 V
4 10 V
4 -1 V
3 21 V
4 -38 V
4 3 V
3 -4 V
4 30 V
4 -37 V
3 78 V
4 -57 V
3 30 V
4 -34 V
3 27 V
4 -48 V
3 43 V
4 -30 V
3 36 V
3 -30 V
4 30 V
3 -8 V
3 37 V
4 -62 V
3 53 V
3 -71 V
3 76 V
4 -14 V
3 1 V
3 23 V
3 -26 V
3 -5 V
3 3 V
3 -18 V
4 61 V
3 -44 V
3 46 V
3 -5 V
3 -46 V
3 8 V
3 27 V
3 -53 V
2 54 V
3 -39 V
3 81 V
3 -79 V
3 60 V
3 -23 V
3 9 V
3 -43 V
2 22 V
3 -25 V
3 59 V
3 -42 V
2 62 V
3 -54 V
3 16 V
3 -57 V
2 78 V
3 13 V
3 -1 V
2 -65 V
3 22 V
stroke
grestore
end
showpage
}}%
\put(2400,774){\makebox(0,0)[r]{$N = 195$}}%
\put(2400,874){\makebox(0,0)[r]{$N = 125$}}%
\put(2400,974){\makebox(0,0)[r]{$N = 85$}}%
\put(2400,1074){\makebox(0,0)[r]{$N = 55$}}%
\put(2400,1174){\makebox(0,0)[r]{$N = 35$}}%
\put(2400,1274){\makebox(0,0)[r]{$N = 25$}}%
\put(1950,50){\makebox(0,0){$a^2 I^2$}}%
\put(100,1288){\makebox(0,0)[b]{\shortstack{\vspace{-0.8cm}\hspace{0cm}\begin{turn}{90} $G_2^{(W)}(I)$ \end{turn}}}}%
\put(3216,200){\makebox(0,0){1000}}%
\put(2627,200){\makebox(0,0){100}}%
\put(2039,200){\makebox(0,0){10}}%
\put(1450,200){\makebox(0,0){1}}%
\put(861,200){\makebox(0,0){0.1}}%
\put(400,2182){\makebox(0,0)[r]{10}}%
\put(400,1648){\makebox(0,0)[r]{1}}%
\put(400,1114){\makebox(0,0)[r]{0.1}}%
\put(400,579){\makebox(0,0)[r]{0.01}}%
\end{picture}%
\endgroup
\endinput


==> wilsontwo2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: wilson-two2.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed Mar  6 17:07:10 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 360 237
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2376)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
500 457 M
31 0 V
2919 0 R
-31 0 V
500 615 M
31 0 V
2919 0 R
-31 0 V
500 707 M
31 0 V
2919 0 R
-31 0 V
500 772 M
31 0 V
2919 0 R
-31 0 V
500 823 M
63 0 V
2887 0 R
-63 0 V
500 980 M
31 0 V
2919 0 R
-31 0 V
500 1138 M
31 0 V
2919 0 R
-31 0 V
500 1230 M
31 0 V
2919 0 R
-31 0 V
500 1295 M
31 0 V
2919 0 R
-31 0 V
500 1346 M
63 0 V
2887 0 R
-63 0 V
500 1503 M
31 0 V
2919 0 R
-31 0 V
500 1661 M
31 0 V
2919 0 R
-31 0 V
500 1753 M
31 0 V
2919 0 R
-31 0 V
500 1818 M
31 0 V
2919 0 R
-31 0 V
500 1869 M
63 0 V
2887 0 R
-63 0 V
500 2026 M
31 0 V
2919 0 R
-31 0 V
500 2184 M
31 0 V
2919 0 R
-31 0 V
500 2276 M
31 0 V
2919 0 R
-31 0 V
905 300 M
0 63 V
0 1913 R
0 -63 V
1079 300 M
0 31 V
0 1945 R
0 -31 V
1253 300 M
0 31 V
0 1945 R
0 -31 V
1355 300 M
0 31 V
0 1945 R
0 -31 V
1427 300 M
0 31 V
0 1945 R
0 -31 V
1483 300 M
0 63 V
0 1913 R
0 -63 V
1658 300 M
0 31 V
0 1945 R
0 -31 V
1832 300 M
0 31 V
0 1945 R
0 -31 V
1934 300 M
0 31 V
0 1945 R
0 -31 V
2006 300 M
0 31 V
0 1945 R
0 -31 V
2062 300 M
0 63 V
0 1913 R
0 -63 V
2236 300 M
0 31 V
0 1945 R
0 -31 V
2411 300 M
0 31 V
0 1945 R
0 -31 V
2512 300 M
0 31 V
0 1945 R
0 -31 V
2585 300 M
0 31 V
0 1945 R
0 -31 V
2641 300 M
0 63 V
0 1913 R
0 -63 V
2815 300 M
0 31 V
0 1945 R
0 -31 V
2989 300 M
0 31 V
0 1945 R
0 -31 V
3091 300 M
0 31 V
0 1945 R
0 -31 V
3164 300 M
0 31 V
0 1945 R
0 -31 V
3220 300 M
0 63 V
0 1913 R
0 -63 V
3394 300 M
0 31 V
0 1945 R
0 -31 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1976 V
-2950 0 V
500 300 L
1.000 UL
LTb
1967 639 M
0 600 V
800 0 V
0 -600 V
-800 0 V
0 600 R
800 0 V
0.800 UP
1.000 UL
LT0
2467 1189 M
250 0 V
-250 31 R
0 -62 V
250 62 R
0 -62 V
1244 1561 M
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
317 413 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
173 13 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
114 -35 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
81 -43 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
61 5 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
46 10 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
36 -17 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
28 18 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
22 -6 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
17 17 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
13 -9 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
9 33 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
7 -16 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
3 7 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
2 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-1 10 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-2 28 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-4 12 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-5 -60 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-7 57 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-7 0 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-9 -6 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-9 -12 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-11 54 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
1244 1563 Box
1592 1980 Box
1796 1995 Box
1941 1963 Box
2053 1924 Box
2145 1933 Box
2222 1947 Box
2289 1933 Box
2348 1954 Box
2401 1952 Box
2449 1973 Box
2493 1967 Box
2533 2004 Box
2571 1993 Box
2605 2006 Box
2638 2007 Box
2668 2022 Box
2697 2058 Box
2724 2077 Box
2750 2023 Box
2774 2087 Box
2798 2093 Box
2820 2094 Box
2842 2090 Box
2862 2150 Box
2592 1189 Box
0.800 UP
1.000 UL
LT0
2467 1089 M
250 0 V
-250 31 R
0 -62 V
250 62 R
0 -62 V
1144 1367 M
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
318 521 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
173 122 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
113 -27 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
81 -52 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
61 -33 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
47 -40 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
36 20 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
28 -15 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
22 13 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
17 -19 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
12 1 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
10 18 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
6 4 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
4 -3 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
1 -17 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
0 10 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-3 28 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-4 -29 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-5 12 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-6 3 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-8 2 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-8 1 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-10 -9 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-11 57 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-11 -17 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-12 4 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-13 -31 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-13 72 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-14 -30 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-14 17 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-15 -15 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-16 48 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-16 -61 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-16 42 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
1144 1369 Circle
1493 1894 Circle
1697 2019 Circle
1841 1995 Circle
1953 1948 Circle
2045 1920 Circle
2123 1882 Circle
2190 1905 Circle
2249 1893 Circle
2302 1911 Circle
2350 1895 Circle
2393 1900 Circle
2434 1922 Circle
2471 1930 Circle
2506 1930 Circle
2538 1916 Circle
2569 1929 Circle
2597 1961 Circle
2624 1936 Circle
2650 1952 Circle
2675 1961 Circle
2698 1969 Circle
2721 1975 Circle
2742 1968 Circle
2762 2028 Circle
2782 2016 Circle
2801 2025 Circle
2819 1998 Circle
2837 2074 Circle
2854 2048 Circle
2871 2068 Circle
2887 2059 Circle
2902 2113 Circle
2917 2058 Circle
2932 2108 Circle
2592 1089 Circle
0.800 UP
1.000 UL
LT0
2467 989 M
250 0 V
-250 31 R
0 -62 V
250 62 R
0 -62 V
1018 1092 M
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
318 634 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
173 245 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
113 52 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
81 -43 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
61 -48 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
46 -46 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
37 -23 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
28 -52 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
22 3 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
17 -5 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
12 -15 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
10 -31 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
6 23 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
4 -14 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
1 1 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
0 -14 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-3 36 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-4 -17 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-5 9 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-6 -25 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-8 9 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-8 24 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-10 -12 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-11 -19 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-11 14 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-12 -6 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-13 19 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-13 8 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-14 -5 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-14 -10 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-15 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-16 27 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-16 -8 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-16 -1 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-17 -5 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-17 15 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-18 -35 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-18 42 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-18 -24 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-19 9 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-19 -3 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-19 22 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-19 -3 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-20 28 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-20 -60 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-20 38 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-21 -61 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-20 46 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-21 -12 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-21 17 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-21 -25 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-22 43 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-21 -44 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-22 54 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
1018 1095 TriU
1367 1735 TriU
1571 1983 TriU
1715 2038 TriU
1827 1998 TriU
1919 1953 TriU
1996 1911 TriU
2064 1892 TriU
2123 1844 TriU
2176 1851 TriU
2224 1848 TriU
2267 1838 TriU
2308 1810 TriU
2345 1836 TriU
2380 1825 TriU
2412 1830 TriU
2443 1822 TriU
2471 1862 TriU
2498 1847 TriU
2524 1860 TriU
2549 1839 TriU
2572 1851 TriU
2595 1878 TriU
2616 1869 TriU
2636 1853 TriU
2656 1871 TriU
2675 1869 TriU
2693 1892 TriU
2711 1903 TriU
2728 1905 TriU
2745 1901 TriU
2761 1901 TriU
2776 1930 TriU
2791 1926 TriU
2806 1928 TriU
2820 1929 TriU
2834 1948 TriU
2847 1916 TriU
2860 1962 TriU
2873 1943 TriU
2885 1958 TriU
2897 1962 TriU
2909 1989 TriU
2921 1989 TriU
2932 2021 TriU
2943 1965 TriU
2954 2007 TriU
2964 1950 TriU
2975 2001 TriU
2985 1992 TriU
2995 2012 TriU
3005 1992 TriU
3014 2040 TriU
3024 2002 TriU
3033 2063 TriU
2592 989 TriU
0.800 UP
1.000 UL
LT0
2467 889 M
250 0 V
-250 31 R
0 -62 V
250 62 R
0 -62 V
902 819 M
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
317 715 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
173 330 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
114 144 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
81 33 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
60 -27 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
47 -41 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
36 -57 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
28 -50 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
22 -13 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
17 -52 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
13 8 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
9 -42 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
6 17 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
4 -38 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
1 4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
0 -52 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-2 40 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-4 -21 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-5 2 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-7 -27 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-7 11 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-9 -5 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-10 -22 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-10 -27 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-11 39 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-12 3 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-13 8 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-14 -30 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-14 7 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-14 -13 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-15 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-16 -2 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-16 22 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-16 -22 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-17 18 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-17 15 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-18 -22 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-18 -1 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-18 4 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-18 11 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-19 -18 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-20 12 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-19 -1 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-20 -2 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-20 -3 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-20 8 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-20 -31 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-21 -1 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-21 5 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-21 18 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-21 -21 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-21 26 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-22 -9 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-22 -6 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-22 -11 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-22 20 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-22 -37 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-22 13 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-23 1 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-23 33 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-23 -51 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-23 53 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-23 -43 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-23 11 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-23 -28 R
0 5 V
-31 -5 R
62 0 V
currentpoint stroke M
-62 5 R
62 0 V
-24 28 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-23 -36 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-24 33 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-24 -27 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-23 44 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-24 -35 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-24 -3 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-25 -7 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-24 17 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-24 -43 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-25 54 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-24 -55 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-25 49 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-24 -59 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-25 31 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-25 -47 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-25 38 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-25 -40 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-25 53 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
902 821 TriD
1250 1541 TriD
1454 1874 TriD
1599 2020 TriD
1711 2058 TriD
1802 2037 TriD
1880 2000 TriD
1947 1948 TriD
2006 1901 TriD
2059 1892 TriD
2107 1845 TriD
2151 1858 TriD
2191 1819 TriD
2228 1840 TriD
2263 1806 TriD
2295 1813 TriD
2326 1763 TriD
2355 1808 TriD
2382 1792 TriD
2408 1797 TriD
2432 1773 TriD
2456 1789 TriD
2478 1789 TriD
2499 1770 TriD
2520 1749 TriD
2540 1791 TriD
2559 1797 TriD
2577 1808 TriD
2594 1781 TriD
2611 1793 TriD
2628 1784 TriD
2644 1785 TriD
2659 1786 TriD
2674 1811 TriD
2689 1792 TriD
2703 1813 TriD
2717 1831 TriD
2730 1812 TriD
2743 1815 TriD
2756 1824 TriD
2769 1839 TriD
2781 1824 TriD
2792 1841 TriD
2804 1845 TriD
2815 1848 TriD
2826 1850 TriD
2837 1863 TriD
2848 1835 TriD
2858 1838 TriD
2868 1846 TriD
2878 1870 TriD
2888 1853 TriD
2898 1884 TriD
2907 1882 TriD
2916 1882 TriD
2925 1874 TriD
2934 1899 TriD
2943 1868 TriD
2952 1888 TriD
2960 1893 TriD
2968 1931 TriD
2976 1886 TriD
2984 1945 TriD
2992 1908 TriD
3000 1924 TriD
3008 1901 TriD
3015 1934 TriD
3023 1901 TriD
3030 1938 TriD
3037 1915 TriD
3045 1965 TriD
3052 1933 TriD
3059 1934 TriD
3065 1933 TriD
3072 1957 TriD
3079 1920 TriD
3085 1982 TriD
3092 1934 TriD
3098 1990 TriD
3105 1937 TriD
3111 1974 TriD
3117 1932 TriD
3123 1976 TriD
3129 1940 TriD
3135 1999 TriD
2592 889 TriD
0.800 UP
1.000 UL
LT0
2467 789 M
250 0 V
-250 31 R
0 -62 V
250 62 R
0 -62 V
801 565 M
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
317 778 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
173 390 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
114 188 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
81 84 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
60 27 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
47 -31 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
36 -24 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
28 -41 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
22 -41 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
17 -40 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
13 -19 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
9 -53 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
6 -22 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
4 -49 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
1 37 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
0 -53 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-2 -7 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-4 -34 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-5 -8 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-7 -29 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-7 49 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-9 -64 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-10 14 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-10 -28 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-11 9 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-12 -24 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-13 29 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-14 -69 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-13 66 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-15 -85 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-15 45 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-16 -15 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-16 7 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-16 -28 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-17 26 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-17 -60 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-18 19 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-18 -32 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-18 49 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-18 -25 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-19 -13 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-20 24 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-19 -22 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-20 -18 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-20 16 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-20 -43 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-20 19 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-21 -7 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-21 -1 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-21 1 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-21 -1 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-21 4 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-22 -41 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-22 18 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-22 12 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-22 -20 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-22 -23 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-22 49 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-23 -38 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-23 -16 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-23 17 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-23 -26 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-23 14 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-23 -17 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-23 -6 R
0 4 V
-31 -4 R
62 0 V
currentpoint stroke M
-62 4 R
62 0 V
-24 2 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-23 -15 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-24 22 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-24 -6 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-23 -51 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-24 -2 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-24 39 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-25 -13 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-24 21 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-24 -47 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-25 9 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-24 -28 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-25 17 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-24 -31 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-25 17 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-25 -23 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-25 48 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-25 -2 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-25 -41 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-25 -15 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-25 29 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-25 -36 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-26 6 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-25 -35 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-26 -4 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-25 22 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-26 -5 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-25 -30 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-26 20 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-26 9 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-26 21 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-25 -47 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-26 -8 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-26 -39 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-26 18 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-26 -8 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-26 -16 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-27 1 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-26 37 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-26 -27 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-26 -29 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-27 -8 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-26 25 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-26 12 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-27 -32 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-26 -16 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-27 -9 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-26 -4 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-27 12 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-27 -48 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-26 51 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-27 -22 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-27 -6 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-27 11 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-26 5 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-27 -80 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-27 21 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-27 10 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-27 -19 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
801 568 Dia
1149 1352 Dia
1353 1749 Dia
1498 1942 Dia
1610 2031 Dia
1701 2064 Dia
1779 2038 Dia
1846 2020 Dia
1905 1985 Dia
1958 1950 Dia
2006 1919 Dia
2050 1909 Dia
2090 1864 Dia
2127 1847 Dia
2162 1802 Dia
2194 1844 Dia
2225 1794 Dia
2254 1792 Dia
2281 1765 Dia
2307 1763 Dia
2331 1740 Dia
2355 1798 Dia
2377 1741 Dia
2398 1760 Dia
2419 1739 Dia
2439 1753 Dia
2458 1734 Dia
2476 1769 Dia
2493 1704 Dia
2511 1776 Dia
2527 1698 Dia
2543 1749 Dia
2558 1739 Dia
2573 1749 Dia
2588 1727 Dia
2602 1759 Dia
2616 1706 Dia
2629 1731 Dia
2642 1705 Dia
2655 1759 Dia
2668 1740 Dia
2680 1732 Dia
2691 1762 Dia
2703 1749 Dia
2714 1739 Dia
2725 1762 Dia
2736 1727 Dia
2747 1752 Dia
2757 1750 Dia
2767 1757 Dia
2777 1765 Dia
2787 1768 Dia
2797 1773 Dia
2806 1738 Dia
2815 1763 Dia
2824 1783 Dia
2833 1768 Dia
2842 1751 Dia
2851 1807 Dia
2859 1776 Dia
2867 1766 Dia
2875 1792 Dia
2883 1775 Dia
2891 1799 Dia
2899 1789 Dia
2907 1788 Dia
2914 1795 Dia
2922 1786 Dia
2929 1813 Dia
2936 1815 Dia
2944 1772 Dia
2951 1779 Dia
2958 1825 Dia
2964 1816 Dia
2971 1844 Dia
2978 1804 Dia
2984 1820 Dia
2991 1798 Dia
2997 1821 Dia
3004 1797 Dia
3010 1820 Dia
3016 1807 Dia
3022 1863 Dia
3028 1866 Dia
3034 1830 Dia
3040 1821 Dia
3046 1861 Dia
3052 1834 Dia
3057 1849 Dia
3063 1824 Dia
3068 1827 Dia
3074 1856 Dia
3079 1859 Dia
3085 1835 Dia
3090 1864 Dia
3095 1880 Dia
3100 1907 Dia
3106 1868 Dia
3111 1867 Dia
3116 1835 Dia
3121 1862 Dia
3126 1864 Dia
3131 1857 Dia
3135 1866 Dia
3140 1913 Dia
3145 1896 Dia
3150 1876 Dia
3154 1874 Dia
3159 1905 Dia
3164 1927 Dia
3168 1907 Dia
3173 1900 Dia
3177 1899 Dia
3182 1901 Dia
3186 1921 Dia
3190 1881 Dia
3195 1940 Dia
3199 1927 Dia
3203 1929 Dia
3207 1949 Dia
3212 1963 Dia
3216 1891 Dia
3220 1921 Dia
3224 1941 Dia
3228 1931 Dia
2592 789 Dia
0.800 UP
1.000 UL
LT0
2467 689 M
250 0 V
-250 31 R
0 -62 V
250 62 R
0 -62 V
686 342 M
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
317 742 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
173 429 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
114 263 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
81 152 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
61 72 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
46 34 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
36 5 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
28 -35 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
22 -34 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
17 -43 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
13 -20 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
9 -53 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
7 -20 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
3 -37 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
2 4 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-1 -69 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-2 -3 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-4 -32 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-5 -16 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-7 -36 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-7 -4 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-9 -21 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-9 -13 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-11 -39 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-11 36 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-12 -41 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-13 0 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-13 -34 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-14 24 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-15 -68 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-15 28 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-15 -45 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-16 45 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-17 -55 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-17 7 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-17 -32 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-17 21 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-18 -37 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-19 27 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-18 -49 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-19 54 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-19 -61 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-20 22 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-19 -29 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-20 -1 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-21 -29 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-20 72 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-21 -77 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-20 22 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-22 -8 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-21 14 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-21 -43 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-22 14 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-22 -34 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-22 39 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-22 -44 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-22 19 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-22 -24 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-23 -20 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-23 20 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-22 -15 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-23 -6 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-23 9 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-24 -18 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-23 -5 R
0 4 V
-31 -4 R
62 0 V
currentpoint stroke M
-62 4 R
62 0 V
-23 -7 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-24 20 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-24 -26 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-23 20 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-24 -38 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-24 6 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-24 10 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-24 -8 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-25 -35 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-24 47 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-24 -25 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-25 -17 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-25 -13 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-24 18 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-25 -11 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-25 -29 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-25 18 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-25 -2 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-25 7 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-25 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-25 -5 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-25 -28 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-26 11 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-25 5 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-25 6 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-26 -15 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-26 -11 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-25 3 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-26 -18 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-26 -22 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-25 35 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-26 -24 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-26 6 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-26 -36 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-26 30 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-26 -37 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-26 36 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-26 -47 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-27 64 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-26 -80 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-26 22 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-26 1 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-27 18 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-26 -1 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-27 -32 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-26 -12 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-27 3 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-26 -2 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-27 8 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-26 -32 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-27 21 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-27 -34 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-27 8 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-26 -36 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-27 40 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-27 -20 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-27 4 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-27 -7 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-27 -8 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-27 -16 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-27 11 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-27 -26 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-27 38 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-27 -41 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-27 32 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-27 -12 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-28 -24 R
0 7 V
currentpoint stroke M
-31 -7 R
62 0 V
-62 7 R
62 0 V
-27 -6 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-27 2 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-27 -7 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-28 13 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-27 -43 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-27 -3 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-28 -12 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-27 20 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-28 -46 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-27 54 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-28 -49 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-27 23 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-28 -38 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-27 15 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-28 -59 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-28 30 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-27 -46 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-28 34 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-28 -41 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-27 23 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-28 -14 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-28 32 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-27 -69 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-28 44 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-28 -77 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-28 69 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-28 -22 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-28 -10 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-28 12 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-27 -34 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-28 -9 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-28 -7 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-28 -26 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-28 54 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-28 -46 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-28 34 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-28 -18 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-28 -52 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-28 2 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-28 22 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-29 -61 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-28 45 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-28 -42 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-28 68 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-28 -86 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-28 54 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-29 -30 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-28 -1 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-28 -48 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-28 12 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-28 -34 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-29 51 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-28 -51 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-28 47 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-29 -63 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-28 9 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-28 -64 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-29 60 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-28 1 R
0 22 V
-31 -22 R
62 0 V
-62 22 R
62 0 V
-28 -15 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-29 -73 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-28 15 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
686 347 Pent
1034 1099 Pent
1238 1540 Pent
1383 1814 Pent
1495 1976 Pent
1587 2057 Pent
1664 2100 Pent
1731 2112 Pent
1790 2084 Pent
1843 2059 Pent
1891 2026 Pent
1935 2013 Pent
1975 1965 Pent
2013 1949 Pent
2047 1915 Pent
2080 1923 Pent
2110 1858 Pent
2139 1860 Pent
2166 1834 Pent
2192 1823 Pent
2216 1789 Pent
2240 1789 Pent
2262 1771 Pent
2284 1762 Pent
2304 1729 Pent
2324 1771 Pent
2343 1736 Pent
2361 1742 Pent
2379 1714 Pent
2396 1746 Pent
2412 1686 Pent
2428 1719 Pent
2444 1680 Pent
2459 1732 Pent
2473 1684 Pent
2487 1697 Pent
2501 1670 Pent
2515 1696 Pent
2528 1665 Pent
2540 1696 Pent
2553 1654 Pent
2565 1715 Pent
2577 1660 Pent
2588 1688 Pent
2600 1664 Pent
2611 1671 Pent
2621 1648 Pent
2632 1726 Pent
2642 1656 Pent
2653 1683 Pent
2662 1680 Pent
2672 1700 Pent
2682 1663 Pent
2691 1683 Pent
2700 1654 Pent
2709 1698 Pent
2718 1659 Pent
2727 1686 Pent
2736 1668 Pent
2744 1654 Pent
2752 1680 Pent
2761 1672 Pent
2769 1671 Pent
2777 1685 Pent
2784 1672 Pent
2792 1672 Pent
2800 1671 Pent
2807 1698 Pent
2814 1679 Pent
2822 1704 Pent
2829 1671 Pent
2836 1683 Pent
2843 1700 Pent
2850 1697 Pent
2856 1667 Pent
2863 1718 Pent
2870 1698 Pent
2876 1687 Pent
2882 1679 Pent
2889 1700 Pent
2895 1694 Pent
2901 1669 Pent
2907 1692 Pent
2913 1698 Pent
2919 1713 Pent
2925 1712 Pent
2931 1711 Pent
2937 1691 Pent
2942 1707 Pent
2948 1716 Pent
2954 1727 Pent
2959 1718 Pent
2964 1715 Pent
2970 1726 Pent
2975 1716 Pent
2980 1697 Pent
2986 1735 Pent
2991 1717 Pent
2996 1732 Pent
3001 1705 Pent
3006 1741 Pent
3011 1708 Pent
3016 1749 Pent
3021 1707 Pent
3025 1778 Pent
3030 1704 Pent
3035 1732 Pent
3040 1738 Pent
3044 1759 Pent
3049 1766 Pent
3053 1743 Pent
3058 1738 Pent
3062 1746 Pent
3067 1750 Pent
3071 1765 Pent
3076 1741 Pent
3080 1768 Pent
3084 1739 Pent
3088 1751 Pent
3093 1718 Pent
3097 1763 Pent
3101 1749 Pent
3105 1761 Pent
3109 1763 Pent
3113 1764 Pent
3117 1756 Pent
3121 1773 Pent
3125 1753 Pent
3129 1801 Pent
3133 1768 Pent
3137 1808 Pent
3141 1803 Pent
3144 1785 Pent
3148 1787 Pent
3152 1797 Pent
3156 1796 Pent
3159 1816 Pent
3163 1779 Pent
3167 1782 Pent
3170 1778 Pent
3174 1808 Pent
3177 1771 Pent
3181 1833 Pent
3184 1792 Pent
3188 1821 Pent
3191 1789 Pent
3195 1814 Pent
3198 1766 Pent
3201 1809 Pent
3205 1773 Pent
3208 1816 Pent
3211 1786 Pent
3215 1816 Pent
3218 1806 Pent
3221 1845 Pent
3225 1784 Pent
3228 1835 Pent
3231 1765 Pent
3234 1839 Pent
3237 1826 Pent
3240 1828 Pent
3243 1851 Pent
3247 1824 Pent
3250 1820 Pent
3253 1820 Pent
3256 1802 Pent
3259 1863 Pent
3262 1823 Pent
3265 1866 Pent
3268 1860 Pent
3271 1817 Pent
3274 1825 Pent
3277 1852 Pent
3279 1799 Pent
3282 1851 Pent
3285 1815 Pent
3288 1892 Pent
3291 1814 Pent
3294 1875 Pent
3296 1852 Pent
3299 1858 Pent
3302 1818 Pent
3305 1839 Pent
3308 1814 Pent
3310 1873 Pent
3313 1833 Pent
3316 1892 Pent
3318 1839 Pent
3321 1856 Pent
3324 1800 Pent
3326 1872 Pent
3329 1889 Pent
3332 1888 Pent
3334 1824 Pent
3337 1846 Pent
2592 689 Pent
1.000 UL
LT0
686 347 M
348 752 V
204 441 V
145 274 V
112 162 V
92 81 V
77 43 V
67 12 V
59 -28 V
53 -25 V
48 -33 V
44 -13 V
40 -48 V
38 -16 V
34 -34 V
33 8 V
30 -65 V
29 2 V
27 -26 V
26 -11 V
24 -34 V
24 0 V
22 -18 V
22 -9 V
20 -33 V
20 42 V
19 -35 V
18 6 V
18 -28 V
17 32 V
16 -60 V
16 33 V
16 -39 V
15 52 V
14 -48 V
14 13 V
14 -27 V
14 26 V
13 -31 V
12 31 V
13 -42 V
12 61 V
12 -55 V
11 28 V
12 -24 V
11 7 V
10 -23 V
11 78 V
10 -70 V
11 27 V
9 -3 V
10 20 V
10 -37 V
9 20 V
9 -29 V
9 44 V
9 -39 V
9 27 V
9 -18 V
8 -14 V
8 26 V
9 -8 V
8 -1 V
8 14 V
7 -13 V
8 0 V
8 -1 V
7 27 V
7 -19 V
8 25 V
7 -33 V
7 12 V
7 17 V
7 -3 V
6 -30 V
7 51 V
7 -20 V
6 -11 V
6 -8 V
7 21 V
6 -6 V
6 -25 V
6 23 V
6 6 V
6 15 V
6 -1 V
6 -1 V
6 -20 V
5 16 V
6 9 V
6 11 V
5 -9 V
5 -3 V
6 11 V
5 -10 V
5 -19 V
6 38 V
5 -18 V
5 15 V
5 -27 V
5 36 V
5 -33 V
5 41 V
5 -42 V
4 71 V
5 -74 V
5 28 V
5 6 V
4 21 V
5 7 V
4 -23 V
5 -5 V
4 8 V
5 4 V
4 15 V
5 -24 V
4 27 V
4 -29 V
4 12 V
5 -33 V
4 45 V
4 -14 V
4 12 V
4 2 V
4 1 V
4 -8 V
4 17 V
4 -20 V
4 48 V
4 -33 V
4 40 V
4 -5 V
3 -18 V
4 2 V
4 10 V
4 -1 V
3 20 V
4 -37 V
4 3 V
3 -4 V
4 30 V
3 -37 V
4 62 V
3 -41 V
4 29 V
3 -32 V
4 25 V
3 -48 V
3 43 V
4 -36 V
3 43 V
3 -30 V
4 30 V
3 -10 V
3 39 V
4 -61 V
3 51 V
3 -70 V
3 74 V
3 -13 V
3 2 V
3 23 V
4 -27 V
3 -4 V
3 0 V
3 -18 V
3 61 V
3 -40 V
3 43 V
3 -6 V
3 -43 V
3 8 V
3 27 V
2 -53 V
3 52 V
3 -36 V
3 77 V
3 -78 V
3 61 V
2 -23 V
3 6 V
3 -40 V
3 21 V
3 -25 V
2 59 V
3 -40 V
3 59 V
2 -53 V
3 17 V
3 -56 V
2 72 V
3 17 V
3 -1 V
2 -64 V
3 22 V
stroke
grestore
end
showpage
}}%
\put(2417,689){\makebox(0,0)[r]{$N = 195$}}%
\put(2417,789){\makebox(0,0)[r]{$N = 125$}}%
\put(2417,889){\makebox(0,0)[r]{$N = 85$}}%
\put(2417,989){\makebox(0,0)[r]{$N = 55$}}%
\put(2417,1089){\makebox(0,0)[r]{$N = 35$}}%
\put(2417,1189){\makebox(0,0)[r]{$N = 25$}}%
\put(1975,50){\makebox(0,0){$a^2 I^2$}}%
\put(100,1288){\makebox(0,0)[b]{\shortstack{\vspace{-0.8cm}\hspace{0cm}\begin{turn}{90} $G_2^{(W)}(I)$ \end{turn}}}}%
\put(3220,200){\makebox(0,0){1000}}%
\put(2641,200){\makebox(0,0){100}}%
\put(2062,200){\makebox(0,0){10}}%
\put(1483,200){\makebox(0,0){1}}%
\put(905,200){\makebox(0,0){0.1}}%
\put(450,1869){\makebox(0,0)[r]{1}}%
\put(450,1346){\makebox(0,0)[r]{0.1}}%
\put(450,823){\makebox(0,0)[r]{0.01}}%
\put(450,300){\makebox(0,0)[r]{0.001}}%
\end{picture}%
\endgroup
\endinput

